Universal Conductance Distribution in the Quantum Size Regime

We study the conductance (g) distribution function of an ensemble of isolated conducting rings, with an Aharonov--Bohm flux. This is done in the discrete spectrum limit, i.e., when the inelastic rate, frequency and temperature are all smaller than the mean level spacing. Over a wide range of g the distribution function exhibits universal behavior P(g)\sim g^{-(4+\beta)/3}, where \beta=1 (2) for systems with (without) a time reversal symmetry. The nonuniversal large g tail of this distribution determines the values of high moments.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%***************************** Cut Here ********************************




%!PS-Adobe-1.0
%%BoundingBox: -1 -1 596.276 794.701
%%EndComments
%%EndProlog
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 [] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
 [28.3465 0 0 28.3465 14.1732 312.095] umatrix
 0 0 m
 [28.3465 0 0 28.3465 0 5.68434e-14] umatrix
  [28.3465 0 0 28.3465 14.1732 312.095] umatrix
  [28.3465 0 0 28.3465 0 5.68434e-14] umatrix
  [42.5197 0 0 42.5197 0 8.52651e-14] umatrix
  [42.5197 0 0 42.5197 14.1732 312.095] umatrix
  [42.5197 0 0 42.5197 0 0] umatrix
  [42.5197 0 0 42.5197 14.1732 312.095] umatrix
 0 0 m
0 0 m
[] 0 setdash
0.02 setlinewidth
[0.04 0.16 ] 0 setdash
2.20703 1.44 m
2.20703 1.44 m
2.22407 1.44 l
2.2411 1.44 l
2.25813 1.44 l
2.27517 1.44 l
2.2922 1.44 l
2.30923 1.44 l
2.32627 1.44 l
2.3433 1.44 l
2.36033 1.44 l
2.37737 1.44 l
2.3944 1.44 l
2.41143 1.44 l
2.42847 1.44 l
2.4455 1.44 l
2.46253 1.44 l
2.47957 1.44 l
2.4966 1.44 l
2.51363 1.44 l
2.53067 1.44 l
2.5477 1.44 l
2.56473 1.44 l
2.58177 1.44 l
2.5988 1.44 l
2.61583 1.44 l
2.63287 1.44 l
2.6499 1.44 l
2.66693 1.44 l
2.68397 1.44 l
2.701 1.44 l
2.71803 1.44 l
2.73507 1.44 l
2.7521 1.44 l
2.76913 1.44 l
2.78617 1.44 l
2.8032 1.44 l
2.82023 1.44 l
2.83727 1.44 l
2.8543 1.44 l
2.87133 1.44 l
2.88837 1.44 l
2.9054 1.44 l
2.92243 1.44 l
2.93947 1.44 l
2.9565 1.44 l
2.97353 1.44 l
2.99057 1.44 l
3.0076 1.44 l
3.02463 1.44 l
3.04167 1.44 l
3.0587 1.44 l
3.07573 1.44 l
3.09277 1.44 l
3.1098 1.44 l
3.12683 1.44 l
3.14387 1.44 l
3.1609 1.44 l
3.17793 1.44 l
3.19497 1.44 l
3.212 1.44 l
3.22903 1.44001 l
3.24607 1.44002 l
3.2631 1.44004 l
3.28013 1.44007 l
3.29717 1.44015 l
3.3142 1.4403 l
3.33123 1.44059 l
3.34827 1.44113 l
3.3653 1.44212 l
3.38233 1.4439 l
3.39937 1.44703 l
3.4164 1.45244 l
3.43343 1.46156 l
3.45047 1.47663 l
3.4675 1.50099 l
3.48453 1.53956 l
3.50157 1.59929 l
3.5186 1.68982 l
3.53563 1.82404 l
3.55267 2.01868 l
3.5697 2.29469 l
3.58673 2.67737 l
3.60377 3.19591 l
3.6208 3.88241 l
3.63783 4.77005 l
3.65487 5.89037 l
3.6719 7.26982 l
3.68106 8.16 l
stroke
4.10561 8.16 m
4.10561 8.16 m
4.11477 7.26982 l
4.1318 5.89037 l
4.14883 4.77005 l
4.16587 3.88241 l
4.1829 3.19591 l
4.19993 2.67737 l
4.21697 2.29469 l
4.234 2.01868 l
4.25103 1.82404 l
4.26807 1.68982 l
4.2851 1.59929 l
4.30213 1.53956 l
4.31917 1.50099 l
4.3362 1.47663 l
4.35323 1.46156 l
4.37027 1.45244 l
4.3873 1.44703 l
4.40433 1.4439 l
4.42137 1.44212 l
4.4384 1.44113 l
4.45543 1.44059 l
4.47247 1.4403 l
4.4895 1.44015 l
4.50653 1.44007 l
4.52357 1.44004 l
4.5406 1.44002 l
4.55763 1.44001 l
4.57467 1.44 l
4.5917 1.44 l
4.60873 1.44 l
4.62577 1.44 l
4.6428 1.44 l
4.65983 1.44 l
4.67687 1.44 l
4.6939 1.44 l
4.71093 1.44 l
4.72797 1.44 l
4.745 1.44 l
4.76203 1.44 l
4.77907 1.44 l
4.7961 1.44 l
4.81313 1.44 l
4.83017 1.44 l
4.8472 1.44 l
4.86423 1.44 l
4.88127 1.44 l
4.8983 1.44 l
4.91533 1.44 l
4.93237 1.44 l
4.9494 1.44 l
4.96643 1.44 l
4.98347 1.44 l
5.0005 1.44 l
5.01753 1.44 l
5.03457 1.44 l
5.0516 1.44 l
5.06863 1.44 l
5.08567 1.44 l
5.1027 1.44 l
5.11973 1.44 l
5.13677 1.44 l
5.1538 1.44 l
5.17083 1.44 l
5.18787 1.44 l
5.2049 1.44 l
5.22193 1.44 l
5.23897 1.44 l
5.256 1.44 l
5.27303 1.44 l
5.29007 1.44 l
5.3071 1.44 l
5.32413 1.44 l
5.34117 1.44 l
5.3582 1.44 l
5.37523 1.44 l
5.39227 1.44 l
5.4093 1.44 l
5.42633 1.44 l
5.44337 1.44 l
5.4604 1.44 l
5.47743 1.44 l
5.49447 1.44 l
5.5115 1.44 l
5.52853 1.44 l
5.54557 1.44 l
5.5626 1.44 l
5.57963 1.44 l
5.59667 1.44 l
5.6137 1.44 l
5.63073 1.44 l
5.64777 1.44 l
5.6648 1.44 l
5.68183 1.44 l
5.69887 1.44 l
5.7159 1.44 l
5.73293 1.44 l
5.74997 1.44 l
5.767 1.44 l
5.78403 1.44 l
5.80107 1.44 l
5.8181 1.44 l
5.83513 1.44 l
5.85217 1.44 l
5.8692 1.44 l
5.88623 1.44 l
5.90327 1.44 l
5.9203 1.44 l
5.93733 1.44 l
5.95437 1.44 l
5.9714 1.44 l
5.98843 1.44 l
6.00547 1.44 l
6.0225 1.44 l
6.03953 1.44 l
6.05657 1.44 l
6.0736 1.44 l
6.09063 1.44 l
6.10767 1.44 l
6.1247 1.44 l
6.14173 1.44 l
6.15877 1.44 l
6.1758 1.44 l
6.19283 1.44 l
6.20987 1.44 l
6.2269 1.44 l
6.24393 1.44 l
6.26097 1.44 l
6.278 1.44 l
6.29503 1.44 l
6.31207 1.44 l
6.3291 1.44 l
6.34613 1.44 l
6.36317 1.44 l
6.3802 1.44 l
6.39723 1.44 l
6.41427 1.44 l
6.4313 1.44 l
6.44833 1.44 l
6.46537 1.44 l
6.4824 1.44 l
6.49943 1.44 l
6.51647 1.44 l
6.5335 1.44 l
6.55053 1.44 l
6.56757 1.44 l
6.5846 1.44 l
6.60163 1.44 l
6.61867 1.44 l
6.6357 1.44 l
6.65273 1.44 l
6.66977 1.44 l
6.6868 1.44 l
6.70383 1.44 l
6.72087 1.44 l
6.7379 1.44 l
6.75493 1.44 l
6.77197 1.44 l
6.789 1.44 l
6.80603 1.44 l
6.82307 1.44 l
6.8401 1.44 l
6.85713 1.44 l
6.87417 1.44 l
6.8912 1.44 l
6.90823 1.44 l
6.92527 1.44 l
6.9423 1.44 l
6.95933 1.44 l
6.97637 1.44 l
6.9934 1.44 l
7.01043 1.44 l
7.02747 1.44 l
7.0445 1.44 l
7.06153 1.44 l
7.07857 1.44 l
7.0956 1.44 l
7.11263 1.44 l
7.12967 1.44 l
7.1467 1.44 l
7.16373 1.44 l
7.18077 1.44 l
7.1978 1.44 l
7.21483 1.44 l
7.23187 1.44 l
7.2489 1.44 l
7.26593 1.44 l
7.28297 1.44 l
7.3 1.44 l
7.31703 1.44 l
7.33407 1.44 l
7.3511 1.44 l
7.36813 1.44 l
7.38517 1.44 l
7.4022 1.44 l
7.41923 1.44 l
7.43627 1.44 l
7.4533 1.44 l
7.47033 1.44 l
7.48737 1.44 l
7.5044 1.44 l
7.52143 1.44 l
7.53847 1.44 l
7.5555 1.44 l
7.57253 1.44 l
7.58957 1.44 l
7.6066 1.44 l
7.62363 1.44 l
7.64067 1.44 l
7.6577 1.44 l
7.67473 1.44 l
7.69177 1.44 l
7.7088 1.44 l
7.72583 1.44 l
7.74287 1.44 l
7.7599 1.44 l
7.77693 1.44 l
7.79397 1.44 l
7.811 1.44 l
7.82803 1.44 l
7.84507 1.44 l
7.8621 1.44 l
7.87913 1.44 l
7.89617 1.44 l
7.9132 1.44 l
7.93023 1.44 l
7.94727 1.44 l
7.9643 1.44 l
7.98133 1.44 l
7.99837 1.44 l
8.0154 1.44 l
8.03243 1.44 l
8.04947 1.44 l
8.0665 1.44 l
8.08353 1.44 l
8.10057 1.44 l
8.1176 1.44 l
8.13463 1.44 l
8.15167 1.44 l
8.1687 1.44 l
8.18573 1.44 l
8.20277 1.44 l
8.2198 1.44 l
8.23683 1.44 l
8.25387 1.44 l
8.2709 1.44 l
8.28793 1.44 l
8.30497 1.44 l
8.322 1.44 l
8.33903 1.44 l
8.35607 1.44 l
8.3731 1.44 l
8.39013 1.44 l
8.40717 1.44 l
8.4242 1.44 l
8.44123 1.44 l
8.45827 1.44 l
8.4753 1.44 l
8.49233 1.44 l
8.50937 1.44 l
8.5264 1.44 l
8.54343 1.44 l
8.56047 1.44 l
8.5775 1.44 l
8.59453 1.44 l
8.61157 1.44 l
8.6286 1.44 l
8.64563 1.44 l
8.66267 1.44 l
8.6797 1.44 l
8.69673 1.44 l
8.71377 1.44 l
8.7308 1.44 l
8.74783 1.44 l
8.76487 1.44 l
8.7819 1.44 l
8.79893 1.44 l
8.81597 1.44 l
8.833 1.44 l
8.85003 1.44 l
8.86707 1.44 l
8.8841 1.44 l
8.90113 1.44 l
8.91817 1.44 l
8.9352 1.44 l
8.95223 1.44 l
8.96927 1.44 l
8.9863 1.44 l
9.00333 1.44 l
9.02037 1.44 l
9.0374 1.44 l
9.05443 1.44 l
9.07147 1.44 l
9.0885 1.44 l
9.10553 1.44 l
9.12257 1.44 l
9.1396 1.44 l
9.15663 1.44 l
9.17367 1.44 l
9.1907 1.44 l
9.20773 1.44 l
9.22477 1.44 l
9.2418 1.44 l
9.25883 1.44 l
9.27587 1.44 l
9.2929 1.44 l
9.30993 1.44 l
9.32697 1.44 l
9.344 1.44 l
9.36103 1.44 l
9.37807 1.44 l
9.3951 1.44 l
9.41213 1.44 l
9.42917 1.44 l
9.4462 1.44 l
9.46323 1.44 l
9.48027 1.44 l
9.4973 1.44 l
9.51433 1.44 l
9.53137 1.44 l
9.5484 1.44 l
9.56543 1.44 l
9.58247 1.44 l
9.5995 1.44 l
9.61653 1.44 l
9.63357 1.44 l
9.6506 1.44 l
9.66763 1.44 l
9.68467 1.44 l
9.7017 1.44 l
9.71873 1.44 l
9.73577 1.44 l
9.7528 1.44 l
9.76983 1.44 l
9.78687 1.44 l
9.8039 1.44 l
9.82093 1.44 l
9.83797 1.44 l
9.855 1.44 l
9.87203 1.44 l
9.88907 1.44 l
9.9061 1.44 l
9.92313 1.44 l
9.94017 1.44 l
9.9572 1.44 l
9.97423 1.44 l
9.99127 1.44 l
10.0083 1.44 l
10.0253 1.44 l
10.0424 1.44 l
10.0594 1.44 l
10.0764 1.44 l
10.0935 1.44 l
10.1105 1.44 l
10.1275 1.44 l
10.1446 1.44 l
10.1616 1.44 l
10.1786 1.44 l
10.1957 1.44 l
10.2127 1.44 l
10.2297 1.44 l
10.2468 1.44 l
10.2638 1.44 l
10.2808 1.44 l
10.2979 1.44 l
10.3149 1.44 l
10.3319 1.44 l
10.349 1.44 l
10.366 1.44 l
10.383 1.44 l
10.4001 1.44 l
10.4171 1.44 l
10.4341 1.44 l
10.4512 1.44 l
10.4682 1.44 l
10.4852 1.44 l
10.5023 1.44 l
10.5193 1.44 l
10.5363 1.44 l
10.5534 1.44 l
10.5704 1.44 l
10.5874 1.44 l
10.6045 1.44 l
10.6215 1.44 l
10.6385 1.44 l
10.6556 1.44 l
10.6726 1.44 l
10.6896 1.44 l
10.7067 1.44 l
10.7237 1.44 l
10.7407 1.44 l
10.7578 1.44 l
10.7748 1.44 l
10.7918 1.44 l
10.8089 1.44 l
10.8259 1.44 l
10.8429 1.44 l
10.86 1.44 l
10.877 1.44 l
10.894 1.44 l
10.9111 1.44 l
10.9281 1.44 l
10.9451 1.44 l
10.9622 1.44 l
10.9792 1.44 l
10.9962 1.44 l
11.0133 1.44 l
11.0303 1.44 l
11.0473 1.44 l
11.0644 1.44 l
11.0814 1.44 l
11.0984 1.44 l
11.1155 1.44 l
11.1325 1.44 l
11.1495 1.44 l
11.1666 1.44 l
11.1836 1.44 l
11.2006 1.44 l
11.2177 1.44 l
11.2347 1.44 l
11.2517 1.44 l
11.2688 1.44 l
11.2858 1.44 l
11.3028 1.44 l
11.3199 1.44 l
11.3369 1.44 l
11.3539 1.44 l
11.371 1.44 l
11.388 1.44 l
11.405 1.44 l
11.4221 1.44 l
11.4391 1.44 l
11.4561 1.44 l
11.4732 1.44 l
11.4902 1.44 l
11.5072 1.44 l
11.5243 1.44 l
11.5413 1.44 l
11.5583 1.44 l
11.5754 1.44 l
11.5924 1.44 l
11.6094 1.44 l
11.6265 1.44 l
11.6435 1.44 l
11.6605 1.44 l
11.6776 1.44 l
11.6946 1.44 l
11.7116 1.44 l
11.7287 1.44 l
11.7457 1.44 l
11.7627 1.44 l
11.7798 1.44 l
11.7968 1.44 l
11.8138 1.44 l
11.8309 1.44 l
11.8479 1.44 l
11.8649 1.44 l
11.882 1.44 l
11.899 1.44 l
11.916 1.44 l
11.9331 1.44 l
11.9501 1.44 l
11.9671 1.44 l
11.9842 1.44 l
12.0012 1.44 l
12.0182 1.44 l
12.0353 1.44 l
12.0523 1.44 l
12.0693 1.44 l
12.0864 1.44 l
12.1034 1.44 l
12.1204 1.44 l
12.1375 1.44 l
12.1545 1.44 l
12.1715 1.44 l
12.1886 1.44 l
12.2056 1.44 l
12.2226 1.44 l
12.2397 1.44 l
12.2567 1.44 l
12.2737 1.44 l
12.2908 1.44 l
12.3078 1.44 l
12.3248 1.44 l
12.3419 1.44 l
12.3589 1.44 l
12.3759 1.44 l
12.393 1.44 l
12.41 1.44 l
12.41 1.44 l
stroke
[] 0 setdash
0.02 setlinewidth
[] 0 setdash
2.20703 1.44 m
2.20703 1.44 m
2.22407 1.44 l
2.2411 1.44 l
2.25813 1.44 l
2.27517 1.44 l
2.2922 1.44 l
2.30923 1.44 l
2.32627 1.44 l
2.3433 1.44 l
2.36033 1.44 l
2.37737 1.44001 l
2.3944 1.44008 l
2.41143 1.44058 l
2.42847 1.44269 l
2.4455 1.44908 l
2.46253 1.46426 l
2.47957 1.49411 l
2.4966 1.54486 l
2.51363 1.62183 l
2.53067 1.72844 l
2.5477 1.86574 l
2.56473 2.03244 l
2.58177 2.22531 l
2.5988 2.43974 l
2.61583 2.67038 l
2.63287 2.91167 l
2.6499 3.1582 l
2.66693 3.40509 l
2.68397 3.64805 l
2.701 3.88356 l
2.71803 4.10879 l
2.73507 4.32162 l
2.7521 4.52053 l
2.76913 4.70455 l
2.78617 4.87315 l
2.8032 5.02618 l
2.82023 5.16378 l
2.83727 5.28633 l
2.8543 5.39437 l
2.87133 5.48856 l
2.88837 5.56965 l
2.9054 5.63843 l
2.92243 5.69573 l
2.93947 5.74237 l
2.9565 5.77916 l
2.97353 5.80691 l
2.99057 5.82637 l
3.0076 5.83827 l
3.02463 5.84329 l
3.04167 5.84209 l
3.0587 5.83527 l
3.07573 5.82339 l
3.09277 5.80697 l
3.1098 5.78649 l
3.12683 5.76239 l
3.14387 5.73509 l
3.1609 5.70495 l
3.17793 5.67233 l
3.19497 5.63752 l
3.212 5.60082 l
3.22903 5.56248 l
3.24607 5.52273 l
3.2631 5.4818 l
3.28013 5.43987 l
3.29717 5.39712 l
3.3142 5.35371 l
3.33123 5.30977 l
3.34827 5.26544 l
3.3653 5.22083 l
3.38233 5.17605 l
3.39937 5.13118 l
3.4164 5.08631 l
3.43343 5.04152 l
3.45047 4.99687 l
3.4675 4.95242 l
3.48453 4.90822 l
3.50157 4.86432 l
3.5186 4.82075 l
3.53563 4.77755 l
3.55267 4.73476 l
3.5697 4.69241 l
3.58673 4.6505 l
3.60377 4.60907 l
3.6208 4.56813 l
3.63783 4.52769 l
3.65487 4.48777 l
3.6719 4.44837 l
3.68893 4.40951 l
3.70597 4.37119 l
3.723 4.33341 l
3.74003 4.29618 l
3.75707 4.25949 l
3.7741 4.22335 l
3.79113 4.18776 l
3.80817 4.15271 l
3.8252 4.1182 l
3.84223 4.08423 l
3.85927 4.0508 l
3.8763 4.0179 l
3.89333 3.98552 l
3.91037 3.95366 l
3.9274 3.92232 l
3.94443 3.89149 l
3.96147 3.86115 l
3.9785 3.83132 l
3.99553 3.80197 l
4.01257 3.7731 l
4.0296 3.74471 l
4.04663 3.71679 l
4.06367 3.68932 l
4.0807 3.66231 l
4.09773 3.63575 l
4.11477 3.60962 l
4.1318 3.58392 l
4.14883 3.55865 l
4.16587 3.53379 l
4.1829 3.50935 l
4.19993 3.4853 l
4.21697 3.46165 l
4.234 3.43839 l
4.25103 3.41551 l
4.26807 3.393 l
4.2851 3.37085 l
4.30213 3.34907 l
4.31917 3.32764 l
4.3362 3.30656 l
4.35323 3.28582 l
4.37027 3.26541 l
4.3873 3.24533 l
4.40433 3.22557 l
4.42137 3.20613 l
4.4384 3.18699 l
4.45543 3.16816 l
4.47247 3.14963 l
4.4895 3.13139 l
4.50653 3.11343 l
4.52357 3.09576 l
4.5406 3.07836 l
4.55763 3.06123 l
4.57467 3.04437 l
4.5917 3.02777 l
4.60873 3.01142 l
4.62577 2.99532 l
4.6428 2.97947 l
4.65983 2.96386 l
4.67687 2.94849 l
4.6939 2.93335 l
4.71093 2.91843 l
4.72797 2.90374 l
4.745 2.88927 l
4.76203 2.87501 l
4.77907 2.86097 l
4.7961 2.84713 l
4.81313 2.83349 l
4.83017 2.82005 l
4.8472 2.80681 l
4.86423 2.79376 l
4.88127 2.7809 l
4.8983 2.76823 l
4.91533 2.75573 l
4.93237 2.74342 l
4.9494 2.73128 l
4.96643 2.71931 l
4.98347 2.70751 l
5.0005 2.69587 l
5.01753 2.6844 l
5.03457 2.67309 l
5.0516 2.66193 l
5.06863 2.65093 l
5.08567 2.64008 l
5.1027 2.62937 l
5.11973 2.61882 l
5.13677 2.6084 l
5.1538 2.59813 l
5.17083 2.588 l
5.18787 2.578 l
5.2049 2.56814 l
5.22193 2.5584 l
5.23897 2.5488 l
5.256 2.53932 l
5.27303 2.52997 l
5.29007 2.52073 l
5.3071 2.51162 l
5.32413 2.50263 l
5.34117 2.49375 l
5.3582 2.48499 l
5.37523 2.47634 l
5.39227 2.4678 l
5.4093 2.45937 l
5.42633 2.45105 l
5.44337 2.44283 l
5.4604 2.43471 l
5.47743 2.42669 l
5.49447 2.41878 l
5.5115 2.41096 l
5.52853 2.40324 l
5.54557 2.39562 l
5.5626 2.38808 l
5.57963 2.38064 l
5.59667 2.37329 l
5.6137 2.36603 l
5.63073 2.35886 l
5.64777 2.35177 l
5.6648 2.34477 l
5.68183 2.33785 l
5.69887 2.33102 l
5.7159 2.32426 l
5.73293 2.31758 l
5.74997 2.31099 l
5.767 2.30446 l
5.78403 2.29802 l
5.80107 2.29165 l
5.8181 2.28535 l
5.83513 2.27913 l
5.85217 2.27297 l
5.8692 2.26689 l
5.88623 2.26088 l
5.90327 2.25493 l
5.9203 2.24905 l
5.93733 2.24324 l
5.95437 2.23749 l
5.9714 2.23181 l
5.98843 2.22619 l
6.00547 2.22063 l
6.0225 2.21514 l
6.03953 2.2097 l
6.05657 2.20432 l
6.0736 2.19901 l
6.09063 2.19375 l
6.10767 2.18854 l
6.1247 2.1834 l
6.14173 2.1783 l
6.15877 2.17327 l
6.1758 2.16828 l
6.19283 2.16335 l
6.20987 2.15847 l
6.2269 2.15365 l
6.24393 2.14887 l
6.26097 2.14414 l
6.278 2.13947 l
6.29503 2.13484 l
6.31207 2.13026 l
6.3291 2.12573 l
6.34613 2.12124 l
6.36317 2.1168 l
6.3802 2.1124 l
6.39723 2.10805 l
6.41427 2.10375 l
6.4313 2.09948 l
6.44833 2.09526 l
6.46537 2.09109 l
6.4824 2.08695 l
6.49943 2.08286 l
6.51647 2.0788 l
6.5335 2.07479 l
6.55053 2.07081 l
6.56757 2.06688 l
6.5846 2.06298 l
6.60163 2.05912 l
6.61867 2.0553 l
6.6357 2.05152 l
6.65273 2.04777 l
6.66977 2.04406 l
6.6868 2.04038 l
6.70383 2.03674 l
6.72087 2.03314 l
6.7379 2.02957 l
6.75493 2.02603 l
6.77197 2.02252 l
6.789 2.01905 l
6.80603 2.01561 l
6.82307 2.01221 l
6.8401 2.00883 l
6.85713 2.00549 l
6.87417 2.00217 l
6.8912 1.99889 l
6.90823 1.99564 l
6.92527 1.99242 l
6.9423 1.98922 l
6.95933 1.98606 l
6.97637 1.98292 l
6.9934 1.97982 l
7.01043 1.97674 l
7.02747 1.97369 l
7.0445 1.97066 l
7.06153 1.96767 l
7.07857 1.9647 l
7.0956 1.96175 l
7.11263 1.95883 l
7.12967 1.95594 l
7.1467 1.95307 l
7.16373 1.95023 l
7.18077 1.94742 l
7.1978 1.94462 l
7.21483 1.94186 l
7.23187 1.93911 l
7.2489 1.93639 l
7.26593 1.93369 l
7.28297 1.93102 l
7.3 1.92837 l
7.31703 1.92574 l
7.33407 1.92313 l
7.3511 1.92055 l
7.36813 1.91799 l
7.38517 1.91545 l
7.4022 1.91293 l
7.41923 1.91043 l
7.43627 1.90795 l
7.4533 1.90549 l
7.47033 1.90306 l
7.48737 1.90064 l
7.5044 1.89824 l
7.52143 1.89587 l
7.53847 1.89351 l
7.5555 1.89117 l
7.57253 1.88885 l
7.58957 1.88655 l
7.6066 1.88427 l
7.62363 1.88201 l
7.64067 1.87976 l
7.6577 1.87753 l
7.67473 1.87532 l
7.69177 1.87313 l
7.7088 1.87096 l
7.72583 1.8688 l
7.74287 1.86666 l
7.7599 1.86454 l
7.77693 1.86243 l
7.79397 1.86034 l
7.811 1.85827 l
7.82803 1.85621 l
7.84507 1.85417 l
7.8621 1.85214 l
7.87913 1.85014 l
7.89617 1.84814 l
7.9132 1.84616 l
7.93023 1.8442 l
7.94727 1.84225 l
7.9643 1.84032 l
7.98133 1.8384 l
7.99837 1.83649 l
8.0154 1.8346 l
8.03243 1.83273 l
8.04947 1.83086 l
8.0665 1.82902 l
8.08353 1.82718 l
8.10057 1.82536 l
8.1176 1.82355 l
8.13463 1.82176 l
8.15167 1.81998 l
8.1687 1.81821 l
8.18573 1.81646 l
8.20277 1.81472 l
8.2198 1.81299 l
8.23683 1.81127 l
8.25387 1.80957 l
8.2709 1.80788 l
8.28793 1.8062 l
8.30497 1.80454 l
8.322 1.80288 l
8.33903 1.80124 l
8.35607 1.79961 l
8.3731 1.79799 l
8.39013 1.79638 l
8.40717 1.79478 l
8.4242 1.7932 l
8.44123 1.79163 l
8.45827 1.79006 l
8.4753 1.78851 l
8.49233 1.78697 l
8.50937 1.78544 l
8.5264 1.78392 l
8.54343 1.78241 l
8.56047 1.78092 l
8.5775 1.77943 l
8.59453 1.77795 l
8.61157 1.77648 l
8.6286 1.77503 l
8.64563 1.77358 l
8.66267 1.77214 l
8.6797 1.77072 l
8.69673 1.7693 l
8.71377 1.76789 l
8.7308 1.76649 l
8.74783 1.7651 l
8.76487 1.76372 l
8.7819 1.76235 l
8.79893 1.76099 l
8.81597 1.75964 l
8.833 1.7583 l
8.85003 1.75696 l
8.86707 1.75564 l
8.8841 1.75432 l
8.90113 1.75301 l
8.91817 1.75171 l
8.9352 1.75042 l
8.95223 1.74914 l
8.96927 1.74787 l
8.9863 1.7466 l
9.00333 1.74535 l
9.02037 1.7441 l
9.0374 1.74286 l
9.05443 1.74162 l
9.07147 1.7404 l
9.0885 1.73918 l
9.10553 1.73797 l
9.12257 1.73677 l
9.1396 1.73558 l
9.15663 1.73439 l
9.17367 1.73321 l
9.1907 1.73204 l
9.20773 1.73088 l
9.22477 1.72972 l
9.2418 1.72857 l
9.25883 1.72743 l
9.27587 1.7263 l
9.2929 1.72517 l
9.30993 1.72405 l
9.32697 1.72294 l
9.344 1.72183 l
9.36103 1.72073 l
9.37807 1.71964 l
9.3951 1.71855 l
9.41213 1.71747 l
9.42917 1.7164 l
9.4462 1.71533 l
9.46323 1.71427 l
9.48027 1.71322 l
9.4973 1.71217 l
9.51433 1.71113 l
9.53137 1.7101 l
9.5484 1.70907 l
9.56543 1.70805 l
9.58247 1.70704 l
9.5995 1.70603 l
9.61653 1.70502 l
9.63357 1.70403 l
9.6506 1.70304 l
9.66763 1.70205 l
9.68467 1.70107 l
9.7017 1.7001 l
9.71873 1.69913 l
9.73577 1.69817 l
9.7528 1.69721 l
9.76983 1.69626 l
9.78687 1.69531 l
9.8039 1.69437 l
9.82093 1.69344 l
9.83797 1.69251 l
9.855 1.69159 l
9.87203 1.69067 l
9.88907 1.68976 l
9.9061 1.68885 l
9.92313 1.68795 l
9.94017 1.68705 l
9.9572 1.68616 l
9.97423 1.68527 l
9.99127 1.68439 l
10.0083 1.68352 l
10.0253 1.68264 l
10.0424 1.68178 l
10.0594 1.68092 l
10.0764 1.68006 l
10.0935 1.67921 l
10.1105 1.67836 l
10.1275 1.67752 l
10.1446 1.67668 l
10.1616 1.67585 l
10.1786 1.67502 l
10.1957 1.67419 l
10.2127 1.67338 l
10.2297 1.67256 l
10.2468 1.67175 l
10.2638 1.67095 l
10.2808 1.67014 l
10.2979 1.66935 l
10.3149 1.66856 l
10.3319 1.66777 l
10.349 1.66698 l
10.366 1.6662 l
10.383 1.66543 l
10.4001 1.66466 l
10.4171 1.66389 l
10.4341 1.66313 l
10.4512 1.66237 l
10.4682 1.66162 l
10.4852 1.66087 l
10.5023 1.66012 l
10.5193 1.65938 l
10.5363 1.65864 l
10.5534 1.65791 l
10.5704 1.65718 l
10.5874 1.65645 l
10.6045 1.65511 l
10.6215 1.65084 l
10.6385 1.64665 l
10.6556 1.64254 l
10.6726 1.6385 l
10.6896 1.63453 l
10.7067 1.63064 l
10.7237 1.62681 l
stroke
10.7237 1.62681 m
10.7407 1.62305 l
10.7578 1.61937 l
10.7748 1.61575 l
10.7918 1.61219 l
10.8089 1.6087 l
10.8259 1.60528 l
10.8429 1.60191 l
10.86 1.59861 l
10.877 1.59537 l
10.894 1.5922 l
10.9111 1.58908 l
10.9281 1.58601 l
10.9451 1.58301 l
10.9622 1.58006 l
10.9792 1.57716 l
10.9962 1.57433 l
11.0133 1.57154 l
11.0303 1.56881 l
11.0473 1.56612 l
11.0644 1.56349 l
11.0814 1.56091 l
11.0984 1.55838 l
11.1155 1.5559 l
11.1325 1.55346 l
11.1495 1.55107 l
11.1666 1.54873 l
11.1836 1.54643 l
11.2006 1.54418 l
11.2177 1.54197 l
11.2347 1.5398 l
11.2517 1.53767 l
11.2688 1.53559 l
11.2858 1.53355 l
11.3028 1.53154 l
11.3199 1.52958 l
11.3369 1.52765 l
11.3539 1.52577 l
11.371 1.52392 l
11.388 1.5221 l
11.405 1.52032 l
11.4221 1.51858 l
11.4391 1.51687 l
11.4561 1.5152 l
11.4732 1.51356 l
11.4902 1.51195 l
11.5072 1.51038 l
11.5243 1.50883 l
11.5413 1.50732 l
11.5583 1.50584 l
11.5754 1.50439 l
11.5924 1.50297 l
11.6094 1.50157 l
11.6265 1.50021 l
11.6435 1.49887 l
11.6605 1.49756 l
11.6776 1.49628 l
11.6946 1.49502 l
11.7116 1.49379 l
11.7287 1.49259 l
11.7457 1.49141 l
11.7627 1.49025 l
11.7798 1.48912 l
11.7968 1.48801 l
11.8138 1.48693 l
11.8309 1.48586 l
11.8479 1.48482 l
11.8649 1.4838 l
11.882 1.48281 l
11.899 1.48183 l
11.916 1.48088 l
11.9331 1.47994 l
11.9501 1.47903 l
11.9671 1.47813 l
11.9842 1.47725 l
12.0012 1.47639 l
12.0182 1.47555 l
12.0353 1.47473 l
12.0523 1.47393 l
12.0693 1.47314 l
12.0864 1.47237 l
12.1034 1.47162 l
12.1204 1.47088 l
12.1375 1.47016 l
12.1545 1.46945 l
12.1715 1.46876 l
12.1886 1.46809 l
12.2056 1.46743 l
12.2226 1.46678 l
12.2397 1.46615 l
12.2567 1.46553 l
12.2737 1.46493 l
12.2908 1.46434 l
12.3078 1.46376 l
12.3248 1.46319 l
12.3419 1.46264 l
12.3589 1.4621 l
12.3759 1.46157 l
12.393 1.46106 l
12.41 1.46055 l
12.41 1.46055 l
stroke
[] 0 setdash
0.02 setlinewidth
[0.2 0.16 ] 0 setdash
2.20703 1.44 m
2.20703 1.44 m
2.22407 1.44 l
2.2411 1.44 l
2.25813 1.44 l
2.27517 1.44 l
2.2922 1.44 l
2.30923 1.44 l
2.32627 1.44 l
2.3433 1.44 l
2.36033 1.44 l
2.37737 1.44001 l
2.3944 1.44017 l
2.41143 1.44116 l
2.42847 1.44521 l
2.4455 1.4572 l
2.46253 1.48495 l
2.47957 1.53824 l
2.4966 1.6268 l
2.51363 1.75814 l
2.53067 1.93613 l
2.5477 2.16048 l
2.56473 2.42715 l
2.58177 2.72927 l
2.5988 3.05819 l
2.61583 3.4046 l
2.63287 3.75934 l
2.6499 4.11403 l
2.66693 4.46141 l
2.68397 4.7955 l
2.701 5.11166 l
2.71803 5.4065 l
2.73507 5.67773 l
2.7521 5.92402 l
2.76913 6.14482 l
2.78617 6.34023 l
2.8032 6.51081 l
2.82023 6.65752 l
2.83727 6.78153 l
2.8543 6.88422 l
2.87133 6.96706 l
2.88837 7.03154 l
2.9054 7.07919 l
2.92243 7.11149 l
2.93947 7.12988 l
2.9565 7.13572 l
2.97353 7.1303 l
2.99057 7.11483 l
3.0076 7.09043 l
3.02463 7.05814 l
3.04167 7.01891 l
3.0587 6.97362 l
3.07573 6.92305 l
3.09277 6.86793 l
3.1098 6.80892 l
3.12683 6.7466 l
3.14387 6.68151 l
3.1609 6.61411 l
3.17793 6.54485 l
3.19497 6.4741 l
3.212 6.40221 l
3.22903 6.32947 l
3.24607 6.25615 l
3.2631 6.18251 l
3.28013 6.10874 l
3.29717 6.03503 l
3.3142 5.96155 l
3.33123 5.88843 l
3.34827 5.81581 l
3.3653 5.74379 l
3.38233 5.67246 l
3.39937 5.60191 l
3.4164 5.5322 l
3.43343 5.46339 l
3.45047 5.39553 l
3.4675 5.32865 l
3.48453 5.2628 l
3.50157 5.198 l
3.5186 5.13426 l
3.53563 5.07161 l
3.55267 5.01005 l
3.5697 4.94959 l
3.58673 4.89023 l
3.60377 4.83197 l
3.6208 4.77481 l
3.63783 4.71874 l
3.65487 4.66376 l
3.6719 4.60985 l
3.68893 4.55701 l
3.70597 4.50521 l
3.723 4.45446 l
3.74003 4.40473 l
3.75707 4.356 l
3.7741 4.30827 l
3.79113 4.26151 l
3.80817 4.21572 l
3.8252 4.17086 l
3.84223 4.12693 l
3.85927 4.0839 l
3.8763 4.04176 l
3.89333 4.00049 l
3.91037 3.96007 l
3.9274 3.92049 l
3.94443 3.88173 l
3.96147 3.84376 l
3.9785 3.80658 l
3.99553 3.77016 l
4.01257 3.73449 l
4.0296 3.69955 l
4.04663 3.66533 l
4.06367 3.6318 l
4.0807 3.59896 l
4.09773 3.56678 l
4.11477 3.53526 l
4.1318 3.50437 l
4.14883 3.47411 l
4.16587 3.44445 l
4.1829 3.41538 l
4.19993 3.3869 l
4.21697 3.35898 l
4.234 3.33161 l
4.25103 3.30479 l
4.26807 3.27849 l
4.2851 3.25271 l
4.30213 3.22743 l
4.31917 3.20264 l
4.3362 3.17833 l
4.35323 3.15449 l
4.37027 3.13111 l
4.3873 3.10817 l
4.40433 3.08567 l
4.42137 3.0636 l
4.4384 3.04194 l
4.45543 3.02069 l
4.47247 2.99984 l
4.4895 2.97938 l
4.50653 2.9593 l
4.52357 2.93958 l
4.5406 2.92023 l
4.55763 2.90124 l
4.57467 2.88259 l
4.5917 2.86428 l
4.60873 2.8463 l
4.62577 2.82864 l
4.6428 2.8113 l
4.65983 2.79426 l
4.67687 2.77753 l
4.6939 2.7611 l
4.71093 2.74495 l
4.72797 2.72909 l
4.745 2.7135 l
4.76203 2.69818 l
4.77907 2.68313 l
4.7961 2.66833 l
4.81313 2.65379 l
4.83017 2.6395 l
4.8472 2.62544 l
4.86423 2.61163 l
4.88127 2.59804 l
4.8983 2.58469 l
4.91533 2.57155 l
4.93237 2.55863 l
4.9494 2.54593 l
4.96643 2.53343 l
4.98347 2.52114 l
5.0005 2.50905 l
5.01753 2.49715 l
5.03457 2.48544 l
5.0516 2.47393 l
5.06863 2.46259 l
5.08567 2.45144 l
5.1027 2.44046 l
5.11973 2.42966 l
5.13677 2.41902 l
5.1538 2.40855 l
5.17083 2.39824 l
5.18787 2.38809 l
5.2049 2.3781 l
5.22193 2.36826 l
5.23897 2.35857 l
5.256 2.34903 l
5.27303 2.33964 l
5.29007 2.33038 l
5.3071 2.32126 l
5.32413 2.31228 l
5.34117 2.30343 l
5.3582 2.29472 l
5.37523 2.28613 l
5.39227 2.27766 l
5.4093 2.26932 l
5.42633 2.26111 l
5.44337 2.25301 l
5.4604 2.24502 l
5.47743 2.23716 l
5.49447 2.2294 l
5.5115 2.22175 l
5.52853 2.21422 l
5.54557 2.20679 l
5.5626 2.19946 l
5.57963 2.19224 l
5.59667 2.18511 l
5.6137 2.17809 l
5.63073 2.17116 l
5.64777 2.16433 l
5.6648 2.15759 l
5.68183 2.15094 l
5.69887 2.14438 l
5.7159 2.13792 l
5.73293 2.13153 l
5.74997 2.12524 l
5.767 2.11903 l
5.78403 2.1129 l
5.80107 2.10685 l
5.8181 2.10088 l
5.83513 2.09499 l
5.85217 2.08918 l
5.8692 2.08344 l
5.88623 2.07778 l
5.90327 2.07219 l
5.9203 2.06668 l
5.93733 2.06123 l
5.95437 2.05585 l
5.9714 2.05054 l
5.98843 2.0453 l
6.00547 2.04013 l
6.0225 2.03502 l
6.03953 2.02997 l
6.05657 2.02499 l
6.0736 2.02007 l
6.09063 2.01521 l
6.10767 2.01041 l
6.1247 2.00567 l
6.14173 2.00099 l
6.15877 1.99636 l
6.1758 1.99179 l
6.19283 1.98728 l
6.20987 1.98282 l
6.2269 1.97841 l
6.24393 1.97406 l
6.26097 1.96976 l
6.278 1.96551 l
6.29503 1.96131 l
6.31207 1.95715 l
6.3291 1.95305 l
6.34613 1.949 l
6.36317 1.94499 l
6.3802 1.94103 l
6.39723 1.93712 l
6.41427 1.93325 l
6.4313 1.92942 l
6.44833 1.92564 l
6.46537 1.9219 l
6.4824 1.91821 l
6.49943 1.91456 l
6.51647 1.91094 l
6.5335 1.90737 l
6.55053 1.90384 l
6.56757 1.90035 l
6.5846 1.8969 l
6.60163 1.89348 l
6.61867 1.8901 l
6.6357 1.88676 l
6.65273 1.88346 l
6.66977 1.88019 l
6.6868 1.87696 l
6.70383 1.87376 l
6.72087 1.8706 l
6.7379 1.86747 l
6.75493 1.86438 l
6.77197 1.86132 l
6.789 1.85829 l
6.80603 1.85529 l
6.82307 1.85233 l
6.8401 1.84939 l
6.85713 1.84649 l
6.87417 1.84362 l
6.8912 1.84078 l
6.90823 1.83797 l
6.92527 1.83518 l
6.9423 1.83243 l
6.95933 1.8297 l
6.97637 1.82701 l
6.9934 1.82434 l
7.01043 1.82169 l
7.02747 1.81908 l
7.0445 1.81649 l
7.06153 1.81392 l
7.07857 1.81139 l
7.0956 1.80888 l
7.11263 1.80639 l
7.12967 1.80393 l
7.1467 1.80149 l
7.16373 1.79908 l
7.18077 1.79669 l
7.1978 1.79432 l
7.21483 1.79198 l
7.23187 1.78966 l
7.2489 1.78736 l
7.26593 1.78509 l
7.28297 1.78284 l
7.3 1.78061 l
7.31703 1.7784 l
7.33407 1.77621 l
7.3511 1.77404 l
7.36813 1.7719 l
7.38517 1.76977 l
7.4022 1.76767 l
7.41923 1.76558 l
7.43627 1.76352 l
7.4533 1.76147 l
7.47033 1.75944 l
7.48737 1.75743 l
7.5044 1.75545 l
7.52143 1.75347 l
7.53847 1.75152 l
7.5555 1.74959 l
7.57253 1.74767 l
7.58957 1.74577 l
7.6066 1.74389 l
7.62363 1.74203 l
7.64067 1.74018 l
7.6577 1.73835 l
7.67473 1.73653 l
7.69177 1.73474 l
7.7088 1.73295 l
7.72583 1.73119 l
7.74287 1.72944 l
7.7599 1.72771 l
7.77693 1.72599 l
7.79397 1.72428 l
7.811 1.72259 l
7.82803 1.72092 l
7.84507 1.71926 l
7.8621 1.71762 l
7.87913 1.71599 l
7.89617 1.71437 l
7.9132 1.71277 l
7.93023 1.71118 l
7.94727 1.70961 l
7.9643 1.70805 l
7.98133 1.7065 l
7.99837 1.70497 l
8.0154 1.70345 l
8.03243 1.70194 l
8.04947 1.70045 l
8.0665 1.69896 l
8.08353 1.6975 l
8.10057 1.69604 l
8.1176 1.69459 l
8.13463 1.69316 l
8.15167 1.69174 l
8.1687 1.69033 l
8.18573 1.68893 l
8.20277 1.68755 l
8.2198 1.68617 l
8.23683 1.68481 l
8.25387 1.68346 l
8.2709 1.68212 l
8.28793 1.68079 l
8.30497 1.67947 l
8.322 1.67816 l
8.33903 1.67687 l
8.35607 1.67558 l
8.3731 1.6743 l
8.39013 1.67304 l
8.40717 1.67178 l
8.4242 1.67054 l
8.44123 1.6693 l
8.45827 1.66808 l
8.4753 1.66686 l
8.49233 1.66565 l
8.50937 1.66446 l
8.5264 1.66327 l
8.54343 1.66209 l
8.56047 1.66092 l
8.5775 1.65976 l
8.59453 1.65861 l
8.61157 1.65747 l
8.6286 1.65634 l
8.64563 1.65521 l
8.66267 1.6541 l
8.6797 1.65299 l
8.69673 1.65189 l
8.71377 1.6508 l
8.7308 1.64972 l
8.74783 1.64865 l
8.76487 1.64758 l
8.7819 1.64653 l
8.79893 1.64548 l
8.81597 1.64444 l
8.833 1.6434 l
8.85003 1.64238 l
8.86707 1.64136 l
8.8841 1.64035 l
8.90113 1.63935 l
8.91817 1.63835 l
8.9352 1.63736 l
8.95223 1.63638 l
8.96927 1.63541 l
8.9863 1.63445 l
9.00333 1.63349 l
9.02037 1.63254 l
9.0374 1.63159 l
9.05443 1.63065 l
9.07147 1.62972 l
9.0885 1.6288 l
9.10553 1.62788 l
9.12257 1.62697 l
9.1396 1.62606 l
9.15663 1.62517 l
9.17367 1.62428 l
9.1907 1.62339 l
9.20773 1.62251 l
9.22477 1.62164 l
9.2418 1.62077 l
9.25883 1.61991 l
9.27587 1.61906 l
9.2929 1.61821 l
9.30993 1.61737 l
9.32697 1.61653 l
9.344 1.6157 l
9.36103 1.61488 l
9.37807 1.61406 l
9.3951 1.61325 l
9.41213 1.61244 l
9.42917 1.61164 l
9.4462 1.61085 l
9.46323 1.61005 l
9.48027 1.60927 l
9.4973 1.60849 l
9.51433 1.60772 l
9.53137 1.60695 l
9.5484 1.60618 l
9.56543 1.60543 l
9.58247 1.60467 l
9.5995 1.60392 l
9.61653 1.60318 l
9.63357 1.60244 l
9.6506 1.60171 l
9.66763 1.60098 l
9.68467 1.60026 l
9.7017 1.59954 l
9.71873 1.59883 l
9.73577 1.59812 l
9.7528 1.59741 l
9.76983 1.59671 l
9.78687 1.59602 l
9.8039 1.59533 l
9.82093 1.59464 l
9.83797 1.59396 l
9.855 1.59329 l
9.87203 1.59261 l
9.88907 1.59195 l
9.9061 1.59128 l
9.92313 1.59062 l
9.94017 1.58997 l
9.9572 1.58932 l
9.97423 1.58867 l
9.99127 1.58803 l
10.0083 1.58739 l
10.0253 1.58676 l
10.0424 1.58613 l
10.0594 1.5855 l
10.0764 1.58488 l
10.0935 1.58426 l
10.1105 1.58365 l
10.1275 1.58304 l
10.1446 1.58243 l
10.1616 1.58183 l
10.1786 1.58123 l
10.1957 1.58063 l
10.2127 1.58004 l
10.2297 1.57946 l
10.2468 1.57887 l
10.2638 1.57829 l
10.2808 1.57772 l
10.2979 1.57714 l
10.3149 1.57657 l
10.3319 1.57601 l
10.349 1.57545 l
10.366 1.57489 l
10.383 1.57433 l
10.4001 1.57378 l
10.4171 1.57323 l
10.4341 1.57269 l
10.4512 1.57214 l
10.4682 1.5716 l
10.4852 1.57107 l
10.5023 1.57054 l
10.5193 1.57001 l
10.5363 1.56948 l
10.5534 1.56896 l
10.5704 1.56844 l
10.5874 1.56793 l
10.6045 1.56706 l
10.6215 1.56454 l
10.6385 1.56207 l
10.6556 1.55964 l
10.6726 1.55725 l
10.6896 1.55491 l
10.7067 1.55261 l
10.7237 1.55035 l
stroke
10.7237 1.55035 m
10.7407 1.54813 l
10.7578 1.54595 l
10.7748 1.54381 l
10.7918 1.54171 l
10.8089 1.53965 l
10.8259 1.53763 l
10.8429 1.53564 l
10.86 1.53369 l
10.877 1.53178 l
10.894 1.5299 l
10.9111 1.52806 l
10.9281 1.52625 l
10.9451 1.52447 l
10.9622 1.52273 l
10.9792 1.52102 l
10.9962 1.51934 l
11.0133 1.5177 l
11.0303 1.51608 l
11.0473 1.5145 l
11.0644 1.51295 l
11.0814 1.51142 l
11.0984 1.50993 l
11.1155 1.50846 l
11.1325 1.50702 l
11.1495 1.50561 l
11.1666 1.50422 l
11.1836 1.50287 l
11.2006 1.50154 l
11.2177 1.50023 l
11.2347 1.49895 l
11.2517 1.49769 l
11.2688 1.49646 l
11.2858 1.49526 l
11.3028 1.49407 l
11.3199 1.49291 l
11.3369 1.49178 l
11.3539 1.49066 l
11.371 1.48957 l
11.388 1.4885 l
11.405 1.48745 l
11.4221 1.48642 l
11.4391 1.48541 l
11.4561 1.48442 l
11.4732 1.48345 l
11.4902 1.4825 l
11.5072 1.48157 l
11.5243 1.48066 l
11.5413 1.47977 l
11.5583 1.47889 l
11.5754 1.47803 l
11.5924 1.47719 l
11.6094 1.47637 l
11.6265 1.47556 l
11.6435 1.47477 l
11.6605 1.474 l
11.6776 1.47324 l
11.6946 1.4725 l
11.7116 1.47177 l
11.7287 1.47106 l
11.7457 1.47037 l
11.7627 1.46968 l
11.7798 1.46901 l
11.7968 1.46836 l
11.8138 1.46772 l
11.8309 1.46709 l
11.8479 1.46648 l
11.8649 1.46587 l
11.882 1.46529 l
11.899 1.46471 l
11.916 1.46414 l
11.9331 1.46359 l
11.9501 1.46305 l
11.9671 1.46252 l
11.9842 1.462 l
12.0012 1.4615 l
12.0182 1.461 l
12.0353 1.46052 l
12.0523 1.46004 l
12.0693 1.45958 l
12.0864 1.45912 l
12.1034 1.45868 l
12.1204 1.45824 l
12.1375 1.45781 l
12.1545 1.4574 l
12.1715 1.45699 l
12.1886 1.45659 l
12.2056 1.4562 l
12.2226 1.45582 l
12.2397 1.45545 l
12.2567 1.45508 l
12.2737 1.45472 l
12.2908 1.45438 l
12.3078 1.45403 l
12.3248 1.4537 l
12.3419 1.45337 l
12.3589 1.45305 l
12.3759 1.45274 l
12.393 1.45244 l
12.41 1.45214 l
12.41 1.45214 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 m
0 0 m
2.19 1.44 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
2.19 1.44 m
12.41 1.44 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
2.19 1.44 m
2.19 1.44 m
2.19 1.46922 l
stroke
3.04167 1.44 m
3.04167 1.44 m
3.04167 1.46922 l
stroke
3.89333 1.44 m
3.89333 1.44 m
3.89333 1.46922 l
stroke
4.745 1.44 m
4.745 1.44 m
4.745 1.46922 l
stroke
5.59667 1.44 m
5.59667 1.44 m
5.59667 1.46922 l
stroke
6.44833 1.44 m
6.44833 1.44 m
6.44833 1.46922 l
stroke
7.3 1.44 m
7.3 1.44 m
7.3 1.46922 l
stroke
8.15167 1.44 m
8.15167 1.44 m
8.15167 1.46922 l
stroke
9.00333 1.44 m
9.00333 1.44 m
9.00333 1.46922 l
stroke
9.855 1.44 m
9.855 1.44 m
9.855 1.46922 l
stroke
10.7067 1.44 m
10.7067 1.44 m
10.7067 1.46922 l
stroke
11.5583 1.44 m
11.5583 1.44 m
11.5583 1.46922 l
stroke
12.41 1.44 m
12.41 1.44 m
12.41 1.46922 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
2.19 1.44 m
2.19 1.44 m
2.19 1.49843 l
stroke
5.59667 1.44 m
5.59667 1.44 m
5.59667 1.49843 l
stroke
9.00333 1.44 m
9.00333 1.44 m
9.00333 1.49843 l
stroke
12.41 1.44 m
12.41 1.44 m
12.41 1.49843 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.19 0.96 m
2.09 0.96 m
2.09 0.96 m
 0.400000 /Times-Roman f (0) s 2.19 0.96 m
5.59667 0.96 m
5.49567 0.96 m
5.49567 0.96 m
(2) s 5.59667 0.96 m
9.00333 0.96 m
8.90653 0.96 m
8.90653 0.96 m
(4) s 9.00333 0.96 m
12.41 0.96 m
12.3094 0.96 m
12.3094 0.96 m
(6) s 12.41 0.96 m
7.3 0.8416 m
6.80907 0.48696 m
6.80907 0.48696 m
 0.520000 /Times-Roman f (g) s 7.06907 0.48696 m
(\57) s 7.34363 0.48696 m
(g) s 7.60363 0.37776 m
 0.364000 /Times-Roman f (0) s 7.3 0.8416 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
2.19 1.44 m
2.19 1.44 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
2.19 1.44 m
2.19 8.16 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
2.19 1.44 m
2.19 1.44 m
2.21922 1.44 l
stroke
2.19 2 m
2.19 2 m
2.21922 2 l
stroke
2.19 2.56 m
2.19 2.56 m
2.21922 2.56 l
stroke
2.19 3.12 m
2.19 3.12 m
2.21922 3.12 l
stroke
2.19 3.68 m
2.19 3.68 m
2.21922 3.68 l
stroke
2.19 4.24 m
2.19 4.24 m
2.21922 4.24 l
stroke
2.19 4.8 m
2.19 4.8 m
2.21922 4.8 l
stroke
2.19 5.36 m
2.19 5.36 m
2.21922 5.36 l
stroke
2.19 5.92 m
2.19 5.92 m
2.21922 5.92 l
stroke
2.19 6.48 m
2.19 6.48 m
2.21922 6.48 l
stroke
2.19 7.04 m
2.19 7.04 m
2.21922 7.04 l
stroke
2.19 7.6 m
2.19 7.6 m
2.21922 7.6 l
stroke
2.19 8.16 m
2.19 8.16 m
2.21922 8.16 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
2.19 1.44 m
2.19 1.44 m
2.24843 1.44 l
stroke
2.19 2.56 m
2.19 2.56 m
2.24843 2.56 l
stroke
2.19 3.68 m
2.19 3.68 m
2.24843 3.68 l
stroke
2.19 4.8 m
2.19 4.8 m
2.24843 4.8 l
stroke
2.19 5.92 m
2.19 5.92 m
2.24843 5.92 l
stroke
2.19 7.04 m
2.19 7.04 m
2.24843 7.04 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.04 1.44 m
1.6722 1.3407 m
1.6722 1.3407 m
 0.300000 /Times-Roman f (0) s 1.8222 1.3407 m
(\56) s 1.8972 1.3407 m
(0) s 2.04 1.44 m
2.04 2.56 m
1.6725 2.4607 m
1.6725 2.4607 m
(0) s 1.8225 2.4607 m
(\56) s 1.8975 2.4607 m
(2) s 2.04 2.56 m
2.04 3.68 m
1.6734 3.5807 m
1.6734 3.5807 m
(0) s 1.8234 3.5807 m
(\56) s 1.8984 3.5807 m
(4) s 2.04 3.68 m
2.04 4.8 m
1.6746 4.6998 m
1.6746 4.6998 m
(0) s 1.8246 4.6998 m
(\56) s 1.8996 4.6998 m
(6) s 2.04 4.8 m
2.04 5.92 m
1.6824 5.8207 m
1.6824 5.8207 m
(0) s 1.8324 5.8207 m
(\56) s 1.9074 5.8207 m
(8) s 2.04 5.92 m
2.04 7.04 m
1.6722 6.9407 m
1.6722 6.9407 m
(1) s 1.8222 6.9407 m
(\56) s 1.8972 6.9407 m
(0) s 2.04 7.04 m
1.5897 4.8 m
 [42.5197 0 0 42.5197 -67.5936 -204.095] umatrix
  [1.25389e-08 42.5197 -42.5197 1.25389e-08 204.095 -67.5936] umatrix
  [1.25389e-08 42.5197 -42.5197 1.25389e-08 285.861 448.596] umatrix
 1.21257 4.88463 m
1.21257 4.88463 m
 0.390000 /Times-Roman f (P) s 1.52691 4.88463 m
(\50) s 1.65678 4.88463 m
(g) s 1.85178 4.88463 m
(\51) s 1.5897 4.8 m
 [1.25389e-08 42.5197 -42.5197 1.25389e-08 204.095 -67.5936] umatrix
  [42.5197 6.59967e-25 0 42.5197 -67.5936 -204.095] umatrix
  [42.5197 6.59967e-25 0 42.5197 14.1732 312.095] umatrix
  [42.5197 0 0 42.5197 14.1732 312.095] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
2.19 1.44 m
2.19 8.16 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
2.19 8.16 m
12.41 8.16 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
2.19 8.16 m
2.19 8.16 m
2.19 8.13078 l
stroke
3.04167 8.16 m
3.04167 8.16 m
3.04167 8.13078 l
stroke
3.89333 8.16 m
3.89333 8.16 m
3.89333 8.13078 l
stroke
4.745 8.16 m
4.745 8.16 m
4.745 8.13078 l
stroke
5.59667 8.16 m
5.59667 8.16 m
5.59667 8.13078 l
stroke
6.44833 8.16 m
6.44833 8.16 m
6.44833 8.13078 l
stroke
7.3 8.16 m
7.3 8.16 m
7.3 8.13078 l
stroke
8.15167 8.16 m
8.15167 8.16 m
8.15167 8.13078 l
stroke
9.00333 8.16 m
9.00333 8.16 m
9.00333 8.13078 l
stroke
9.855 8.16 m
9.855 8.16 m
9.855 8.13078 l
stroke
10.7067 8.16 m
10.7067 8.16 m
10.7067 8.13078 l
stroke
11.5583 8.16 m
11.5583 8.16 m
11.5583 8.13078 l
stroke
12.41 8.16 m
12.41 8.16 m
12.41 8.13078 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
2.19 8.16 m
2.19 8.16 m
2.19 8.10157 l
stroke
5.59667 8.16 m
5.59667 8.16 m
5.59667 8.10157 l
stroke
9.00333 8.16 m
9.00333 8.16 m
9.00333 8.10157 l
stroke
12.41 8.16 m
12.41 8.16 m
12.41 8.10157 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
12.41 1.44 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
12.41 1.44 m
12.41 8.16 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
12.41 1.44 m
12.41 1.44 m
12.3808 1.44 l
stroke
12.41 2 m
12.41 2 m
12.3808 2 l
stroke
12.41 2.56 m
12.41 2.56 m
12.3808 2.56 l
stroke
12.41 3.12 m
12.41 3.12 m
12.3808 3.12 l
stroke
12.41 3.68 m
12.41 3.68 m
12.3808 3.68 l
stroke
12.41 4.24 m
12.41 4.24 m
12.3808 4.24 l
stroke
12.41 4.8 m
12.41 4.8 m
12.3808 4.8 l
stroke
12.41 5.36 m
12.41 5.36 m
12.3808 5.36 l
stroke
12.41 5.92 m
12.41 5.92 m
12.3808 5.92 l
stroke
12.41 6.48 m
12.41 6.48 m
12.3808 6.48 l
stroke
12.41 7.04 m
12.41 7.04 m
12.3808 7.04 l
stroke
12.41 7.6 m
12.41 7.6 m
12.3808 7.6 l
stroke
12.41 8.16 m
12.41 8.16 m
12.3808 8.16 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
12.41 1.44 m
12.41 1.44 m
12.3516 1.44 l
stroke
12.41 2.56 m
12.41 2.56 m
12.3516 2.56 l
stroke
12.41 3.68 m
12.41 3.68 m
12.3516 3.68 l
stroke
12.41 4.8 m
12.41 4.8 m
12.3516 4.8 l
stroke
12.41 5.92 m
12.41 5.92 m
12.3516 5.92 l
stroke
12.41 7.04 m
12.41 7.04 m
12.3516 7.04 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 m
0 0 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
 [28.3465 0 0 28.3465 14.1732 312.095] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
 [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
3.2 11.5 m
3.2 11.5 m
3.2 11.5 m
1 setlinejoin
 newpath 3.37175 11.8277 moveto
3.44 11.8187 3.46475 11.7438 3.479 11.6852 curveto
3.4865 11.6553 3.4865 11.626 3.491 11.5975 curveto
3.50975 11.6493 3.5315 11.7003 3.55475 11.7505 curveto
3.587 11.815 l
3.5915 11.8195 l
3.6005 11.8195 l
3.602 11.818 l
3.605 11.8165 l
3.605 11.8083 l
3.5735 11.746 l
3.53975 11.6718 3.506 11.5938 3.48425 11.5158 curveto
3.47825 11.4595 3.46475 11.3988 3.44375 11.3433 curveto
3.43775 11.338 l
3.4355 11.3365 l
3.43025 11.3365 l
3.42725 11.338 l
3.42425 11.3403 l
3.42425 11.3988 3.44825 11.4573 3.4625 11.5135 curveto
3.47825 11.5638 3.47225 11.6208 3.4625 11.6703 curveto
3.455 11.7325 3.3965 11.7865 3.3335 11.773 curveto
3.287 11.767 3.2435 11.7333 3.23075 11.6868 curveto
3.2255 11.6838 l
3.22025 11.6838 l
3.21725 11.6853 l
3.20975 11.7025 3.22475 11.7235 3.23225 11.7393 curveto
3.25925 11.7895 3.31175 11.833 3.37175 11.8278 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
3.2 11.5 m
14.7 11.2 m
14.7 11.2 m
14.7 11.2 m
1 setlinejoin
 newpath 14.8717 11.5277 moveto
14.94 11.5187 14.9647 11.4437 14.979 11.3852 curveto
14.9865 11.3552 14.9865 11.326 14.991 11.2975 curveto
15.0098 11.3493 15.0315 11.4003 15.0548 11.4505 curveto
15.087 11.515 l
15.0915 11.5195 l
15.1005 11.5195 l
15.102 11.518 l
15.105 11.5165 l
15.105 11.5083 l
15.0735 11.446 l
15.0398 11.3718 15.006 11.2938 14.9843 11.2158 curveto
14.9783 11.1595 14.9648 11.0988 14.9438 11.0433 curveto
14.9378 11.038 l
14.9355 11.0365 l
14.9303 11.0365 l
14.9273 11.038 l
14.9243 11.0403 l
14.9243 11.0988 14.9482 11.1573 14.9625 11.2135 curveto
14.9783 11.2638 14.9723 11.3208 14.9625 11.3703 curveto
14.955 11.4325 14.8965 11.4865 14.8335 11.473 curveto
14.787 11.467 14.7435 11.4333 14.7307 11.3868 curveto
14.7255 11.3838 l
14.7202 11.3838 l
14.7172 11.3853 l
14.7097 11.4025 14.7247 11.4235 14.7322 11.4393 curveto
14.7592 11.4895 14.8117 11.533 14.8717 11.5278 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.0878 11.62 m
 0.525000 /Times-Roman f (\55) s 15.2626 11.62 m
(2) s 14.7 11.2 m
9 4 m
8.991 4 m
8.991 4 m
 0.750000 /Times-Roman f (F) s 9.408 4 m
(i) s 9.6165 4 m
(g) s 9.9915 4 m
(\56) s 10.3665 4 m
(1) s 9 4 m
showpage
grestore
%%Trailer
